Order Fairness Evaluation of DAG-based ledgers

Order fairness in distributed ledgers refers to properties that relate the order in which transactions are sent or received to the order in which they are eventually finalized, i.e., totally ordered. The study of such properties is relatively new and has been especially stimulated by the rise of Maximal Extractable Value (MEV) attacks in blockchain environments. Indeed, in many classical blockchain protocols, leaders are responsible for selecting the transactions to be included in blocks, which creates a clear vulnerability and opportunity for transaction order manipulation. Unlike blockchains, DAG-based ledgers allow participants in the network to independently propose blocks, which are then arranged as vertices of a directed acyclic graph. Interestingly, leaders in DAG-based ledgers are elected only after the fact, once transactions are already part of the graph, to determine their total order. In other words, transactions are not chosen by single leaders; instead, they are collectively validated by the nodes, and leaders are only elected to establish an ordering. This approach intuitively reduces the risk of transaction manipulation and enhances fairness. In this paper, we aim to quantify the capability of DAG-based ledgers to achieve order fairness. To this end, we define new variants of order fairness adapted to DAG-based ledgers and evaluate the impact of an adversary capable of compromising a limited number of nodes (below the one-third threshold) to reorder transactions. We analyze how often our order fairness properties are violated under different network conditions and parameterizations of the DAG algorithm, depending on the adversary's power. Our study shows that DAG-based ledgers are still vulnerable to reordering attacks, as an adversary can coordinate a minority of Byzantine nodes to manipulate the DAG's structure.

==> appendix/do_counter_ex_board_and_clerk.tex <==
\begin{tikzpicture}
\node[draw] at (0,0)                  (v04) {$v^0_{4}$};
\node[draw,        below=.3cm of v04] (v14) {$v^1_{4}$};
\node[draw,        below=.3cm of v14] (v24) {$v^2_{4}$};
\node[draw,        below=.3cm of v24] (v34) {$v^3_{4}$};
%
\node[draw,red,        right=.6cm of v04] (v05) {$v^0_{5}$};
\node[draw,blue,        right=.6cm of v24] (v25) {$v^2_{5}$};
\node[draw,darkspringgreen,        right=.6cm of v34] (v35) {$v^3_{5}$};
%
\node[draw,        right=.6cm of v25] (v26) {$v^2_{6}$};
%
\draw[->,red] (v05) -- (v04);
\draw[->,red] (v05) -- (v14);
\draw[->,red] (v05) -- (v24);
%
\draw[->,blue] (v25) -- (v14);
\draw[->,blue] (v25) -- (v24);
\draw[->,blue] (v25) -- (v34);
%
\draw[->,darkspringgreen] (v35) -- (v04);
\draw[->,darkspringgreen] (v35) -- (v14);
\draw[->,darkspringgreen] (v35) -- (v34);
%
\draw[->] (v26) -- (v05);
\draw[->] (v26) -- (v25);
\draw[->] (v26) -- (v35);
\end{tikzpicture}

==> figures/attack_goal/blockchain_attacked.tex <==
\begin{tikzpicture}
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm] (b0) at (0,0) {
$
\begin{array}{l}
~
\\
~
\\
~
\\
\end{array}
$
};
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of b0] (b1) {
$
\begin{array}{l}
\hline 
x_1
\\
x_2
\\
x_3
\\
\end{array}
$
};
\draw[->] (b1.130) -- (b0.east);
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=1cm of b1] (b2) {
$
\begin{array}{l}
\hline 
x_4
\\
x_5
\\
~
\\
\end{array}
$
};
\draw[->] (b2.130) -- (b1.east);
%
\node[red] (anchor) at (1.37,.42) {\Huge$\times$};
\draw (anchor.center) edge[bend left=35,->,red,dashed] ($(anchor) + (.25,-1)$);
\draw (anchor.center) edge[bend left=25,->,red,dashed] ($(anchor) + (1.7,-.1)$);
\node[draw=red,fill=white] (mal) at ($(anchor) + (.7,-.3)$) {\shortColRed{or}};
%
\node[draw=red,fill=white,circle,inner sep=.05cm] (var1) at ($(anchor) + (.5,-1.1)$) {\small\shortColRed{1}};
\node[draw=red,fill=white,circle,inner sep=.05cm] (var1) at ($(anchor) + (1.45,-.25)$) {\small\shortColRed{2}};
\end{tikzpicture}

==> figures/attack_goal/dag_attacked_bracha_layer.tex <==
\begin{tikzpicture}[semifill/.style n args={2}{path picture={
 \fill[#1] (path picture bounding box.north east) rectangle
 (path picture bounding box.south);
  \fill[#2] (path picture bounding box.south west) rectangle
 (path picture bounding box.north);
 }}]
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_A) at (0,0) {
$
\begin{array}{l}
v_0^A
\\
~
\\
~
\\
\end{array}
$
};
%
\node[below left=-.75cm and -.75cm of v_0_A] {\includegraphics[width=.6cm]{images/thief.png}};
%
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_0_A,inner sep=0cm] (v_1_A) {
$
\begin{array}{l}
v_1^A
\\
\hline 
\text{\st{$x_1$}}
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_1_A,inner sep=0cm] (v_2_A) {
$
\begin{array}{l}
v_2^A
\\
\hline 
x_3
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_2_A,inner sep=0cm] (v_3_A) {
$
\begin{array}{l}
v_3^A
\\
\hline 
x_2
\\
x_4
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_3_A,inner sep=0cm] (v_4_A) {
$
\begin{array}{l}
v_4^A
\\
\hline 
x_5
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_B) at (0,-2.25) {
$
\begin{array}{l}
v_0^B
\\
~
\\
~
\\
\end{array}
$
};
%
\node[semifill={red}{cyan!25},fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_0_B,inner sep=0cm] (v_1_B) {
$
\begin{array}{l}
v_1^B
\\
\hline 
x_1
\\
x_2
\\
\end{array}
$
};
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_1_B,inner sep=0cm] (v_2_B) {
$
\begin{array}{l}
v_2^B
\\
\hline 
x_3
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_2_B,inner sep=0cm] (v_3_B) {
$
\begin{array}{l}
v_3^B
\\
\hline 
x_4
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_C) at (0,-4.5) {
$
\begin{array}{l}
v_0^C
\\
~
\\
~
\\
\end{array}
$
};
%
\node[semifill={cyan}{red!25},fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_0_C,inner sep=0cm] (v_1_C) {
$
\begin{array}{l}
v_1^C
\\
\hline 
x_2
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\draw[->] (v_1_A.150) -- (v_0_A.east);
\draw[->] (v_1_A.150) -- (v_0_B.east);
\draw[->] (v_2_A.150) -- (v_1_A.east);
\draw[->,red] (v_2_A.150) -- (v_1_C.east);
\draw[->] (v_3_A.150) -- (v_2_A.east);
\draw[->] (v_3_A.150) -- (v_2_B.east);
\draw (v_3_A.230) edge[dashed,bend left=10,->] (v_1_B.60);
\draw[->] (v_4_A.150) -- (v_3_A.east);
\draw[->] (v_4_A.150) -- (v_3_B.east);
%
\draw[->] (v_1_B.150) -- (v_0_B.east);
\draw[->] (v_1_B.150) -- (v_0_C.east);
\draw[->,red] (v_2_B.150) -- (v_1_A.east);
\draw[->,red] (v_2_B.150) -- (v_1_C.east);
\draw[->] (v_3_B.150) -- (v_2_A.east);
\draw[->] (v_3_B.150) -- (v_2_B.east);
%
\draw[->] (v_1_C.150) -- (v_0_C.east);
\draw[->] (v_1_C.150) -- (v_0_B.east);
%
%
\node[align=left,below=1cm of v_3_B,draw] (leg) {excludes $x_1$ from $v_1^A$\\slows delivery of $v_1^B$};
\end{tikzpicture}


==> figures/attack_goal/dag_attacked_dagrider_layer.tex <==
\begin{tikzpicture}[semifill/.style n args={2}{path picture={
 \fill[#1] (path picture bounding box.north east) rectangle
 (path picture bounding box.south);
  \fill[#2] (path picture bounding box.south west) rectangle
 (path picture bounding box.north);
 }}]
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_A) at (0,0) {
$
\begin{array}{l}
v_0^A
\\
~
\\
~
\\
\end{array}
$
};
%
%
\node[semifill={red}{cyan!25},fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_0_A,inner sep=0cm] (v_1_A) {
$
\begin{array}{l}
v_1^A
\\
\hline 
x_1
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_1_A,inner sep=0cm] (v_2_A) {
$
\begin{array}{l}
v_2^A
\\
\hline 
x_3
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_2_A,inner sep=0cm] (v_3_A) {
$
\begin{array}{l}
v_3^A
\\
\hline 
x_2
\\
x_4
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_3_A,inner sep=0cm] (v_4_A) {
$
\begin{array}{l}
v_4^A
\\
\hline 
x_5
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_B) at (0,-2.25) {
$
\begin{array}{l}
v_0^B
\\
~
\\
~
\\
\end{array}
$
};
%
\node[below left=-.75cm and -.75cm of v_0_B] {\includegraphics[width=.6cm]{images/thief.png}};
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_0_B,inner sep=0cm] (v_1_B) {
$
\begin{array}{l}
v_1^B
\\
\hline 
\text{\st{$x_1$}}
\\
x_2
\\
\end{array}
$
};
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_1_B,inner sep=0cm] (v_2_B) {
$
\begin{array}{l}
v_2^B
\\
\hline 
x_3
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_2_B,inner sep=0cm] (v_3_B) {
$
\begin{array}{l}
v_3^B
\\
\hline 
x_4
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_C) at (0,-4.5) {
$
\begin{array}{l}
v_0^C
\\
~
\\
~
\\
\end{array}
$
};
%
\node[semifill={cyan}{red!25},fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm, right=.5cm of v_0_C,inner sep=0cm] (v_1_C) {
$
\begin{array}{l}
v_1^C
\\
\hline 
x_2
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\draw[->] (v_1_A.150) -- (v_0_A.east);
\draw[->] (v_1_A.150) -- (v_0_B.east);
\draw[->] (v_2_A.150) -- (v_1_A.east);
\draw[->] (v_2_A.150) -- (v_1_B.east);
\draw[->] (v_3_A.150) -- (v_2_A.east);
\draw[->] (v_3_A.150) -- (v_2_B.east);
\draw[->] (v_4_A.150) -- (v_3_A.east);
\draw[->] (v_4_A.150) -- (v_3_B.east);
%
\draw[->] (v_1_B.150) -- (v_0_B.east);
\draw[->] (v_1_B.150) -- (v_0_C.east);
\draw[->] (v_2_B.150) -- (v_1_B.east);
\draw[->,red] (v_2_B.150) -- (v_1_C.east);
\draw[->] (v_3_B.150) -- (v_2_A.east);
\draw[->] (v_3_B.150) -- (v_2_B.east);
%
\draw[->] (v_1_C.150) -- (v_0_C.east);
\draw[->] (v_1_C.150) -- (v_0_B.east);
%
\node[align=left,below=1cm of v_3_B,draw] (leg) {excludes $x_1$ from $v_1^B$\\makes $v_2^B$ target $v_1^C$};
\end{tikzpicture}




==> figures/bracha_sabotage/theory_plot.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    xlabel={$X = \mathcal{P}(ECHO < z)$ for all honest nodes},
    ylabel={$Z = \mathcal{P}({\scriptstyle\mathtt{rdlver}} ~ < z)$},
    ylabel near ticks,
]
  
\addplot[blue,thick] coordinates {
(0.6,7.381302483201029e-14)(0.605,1.4274422092481772e-12)(0.61,2.3640287899482728e-11)(0.615,3.35061485269394e-10)(0.62,4.061641311391178e-09)(0.625,4.208626703361768e-08)(0.63,3.725956277975355e-07)(0.635,2.817375392430534e-06)(0.64,1.819216568829287e-05)(0.645,0.00010031697704821041)(0.65,0.000472559322382775)(0.655,0.001902981482004006)(0.66,0.006558873825995439)(0.665,0.019384221346348204)(0.67,0.04925907210538647)(0.675,0.10805842114372206)(0.68,0.20577025217545059)(0.685,0.34277194314457987)(0.6900000000000001,0.5047380074491797)(0.6950000000000001,0.6660903979596449)(0.7000000000000001,0.8014634127933268)(0.7050000000000001,0.8970645337147377)(0.7100000000000001,0.9538649754638273)(0.7150000000000001,0.9822437643853553)(0.7200000000000001,0.9941614798069274)(0.7250000000000001,0.9983663805059899)(0.7300000000000001,0.9996122864190198)(0.7350000000000001,0.9999221521059732)(0.7400000000000001,0.9999868055607156)(0.7450000000000001,0.9999981159958161)(0.7500000000000001,0.9999997737892442)(0.7550000000000001,0.9999999772023577)(0.7600000000000001,0.9999999980751855)(0.7650000000000001,0.9999999998641301)(0.7700000000000001,0.9999999999919996)(0.7750000000000001,0.999999999999608)(0.7800000000000001,0.999999999999984)(0.7850000000000001,0.9999999999999996)(0.7900000000000001,0.9999999999999999)(0.7950000000000002,1.0)(0.8000000000000002,1.0)(0.8050000000000002,1.0)(0.8100000000000002,1.0)(0.8150000000000002,1.0)(0.8200000000000002,1.0)(0.8250000000000002,1.0)(0.8300000000000002,1.0)(0.8350000000000002,1.0)(0.8400000000000002,1.0)(0.8450000000000002,1.0)(0.8500000000000002,1.0)(0.8550000000000002,1.0)(0.8600000000000002,1.0)(0.8650000000000002,1.0)(0.8700000000000002,1.0)(0.8750000000000002,1.0)(0.8800000000000002,1.0)(0.8850000000000002,1.0)(0.8900000000000002,1.0)(0.8950000000000002,1.0)
};\label{b0}
\addplot[green,thick] coordinates {
(0.6,4.490759699730653e-18)(0.605,1.3091256482147663e-16)(0.61,3.290755956088118e-15)(0.615,7.127511475451589e-14)(0.62,1.3291666237089564e-12)(0.625,2.1325235805669003e-11)(0.63,2.94146667413955e-10)(0.635,3.4856945936756715e-09)(0.64,3.5464644692661476e-08)(0.645,3.0963145614907244e-07)(0.65,2.3187285343546966e-06)(0.655,1.4889789783934367e-05)(0.66,8.198353662527215e-05)(0.665,0.000387118564055316)(0.67,0.001568449722394253)(0.675,0.005458016675069293)(0.68,0.01633914126212621)(0.685,0.042179364351342286)(0.6900000000000001,0.09422580811501184)(0.6950000000000001,0.1830634404571597)(0.7000000000000001,0.31146488222125285)(0.7050000000000001,0.4684950693341753)(0.7100000000000001,0.6308731067656775)(0.7150000000000001,0.7727492647193246)(0.7200000000000001,0.8774263865080018)(0.7250000000000001,0.9426026580398292)(0.7300000000000001,0.976829559971615)(0.7350000000000001,0.9919803924137852)(0.7400000000000001,0.9976303699655735)(0.7450000000000001,0.9994043216190583)(0.7500000000000001,0.9998729726115105)(0.7550000000000001,0.9999770776533079)(0.7600000000000001,0.9999965075989335)(0.7650000000000001,0.99999955169857)(0.7700000000000001,0.9999999516186366)(0.7750000000000001,0.9999999956198408)(0.7800000000000001,0.9999999996681297)(0.7850000000000001,0.9999999999790126)(0.7900000000000001,0.9999999999988956)(0.7950000000000002,0.9999999999999518)(0.8000000000000002,0.9999999999999982)(0.8050000000000002,1.0)(0.8100000000000002,1.0)(0.8150000000000002,1.0)(0.8200000000000002,1.0)(0.8250000000000002,1.0)(0.8300000000000002,1.0)(0.8350000000000002,1.0)(0.8400000000000002,1.0)(0.8450000000000002,1.0)(0.8500000000000002,1.0)(0.8550000000000002,1.0)(0.8600000000000002,1.0)(0.8650000000000002,1.0)(0.8700000000000002,1.0)(0.8750000000000002,1.0)(0.8800000000000002,1.0)(0.8850000000000002,1.0)(0.8900000000000002,1.0)(0.8950000000000002,1.0)
};\label{b1}
\addplot[yellow,thick] coordinates {
(0.6,5.552137285219799e-23)(0.605,2.4142287054306263e-21)(0.61,9.114704900562854e-20)(0.615,2.9856993595941135e-18)(0.62,8.479363913991896e-17)(0.625,2.086190770918722e-15)(0.63,4.442914488445941e-14)(0.635,8.183696485892055e-13)(0.64,1.3026970678664695e-11)(0.645,1.7906098477952826e-10)(0.65,2.123669760957271e-09)(0.655,2.171642123200288e-08)(0.66,1.9134773676931015e-07)(0.665,1.4519593771410716e-06)(0.67,9.484239018891177e-06)(0.675,5.3316984276801864e-05)(0.68,0.00025795474251028976)(0.685,0.0010744090390422674)(0.6900000000000001,0.003855259085448833)(0.6950000000000001,0.011932704018399812)(0.7000000000000001,0.03192140293584917)(0.7050000000000001,0.07402178338990954)(0.7100000000000001,0.14942155213264618)(0.7150000000000001,0.2641426852825466)(0.7200000000000001,0.4123019911599361)(0.7250000000000001,0.5745819231262596)(0.7300000000000001,0.725209411120839)(0.7350000000000001,0.8435990672391458)(0.7400000000000001,0.9223346522463106)(0.7450000000000001,0.9666099537785198)(0.7500000000000001,0.9876464649445758)(0.7550000000000001,0.9960855104373783)(0.7600000000000001,0.998941756361155)(0.7650000000000001,0.9997567154107597)(0.7700000000000001,0.9999525717389982)(0.7750000000000001,0.9999921794128486)(0.7800000000000001,0.9999989119290262)(0.7850000000000001,0.9999998725837225)(0.7900000000000001,0.9999999874735761)(0.7950000000000002,0.9999999989690105)(0.8000000000000002,0.9999999999291795)(0.8050000000000002,0.9999999999959541)(0.8100000000000002,0.9999999999998085)(0.8150000000000002,0.9999999999999926)(0.8200000000000002,0.9999999999999998)(0.8250000000000002,1.0)(0.8300000000000002,1.0)(0.8350000000000002,1.0)(0.8400000000000002,1.0)(0.8450000000000002,1.0)(0.8500000000000002,1.0)(0.8550000000000002,1.0)(0.8600000000000002,1.0)(0.8650000000000002,1.0)(0.8700000000000002,1.0)(0.8750000000000002,1.0)(0.8800000000000002,1.0)(0.8850000000000002,1.0)(0.8900000000000002,1.0)(0.8950000000000002,1.0)
};\label{b2}
\addplot[orange,thick] coordinates {
(0.6,1.2600681673183202e-28)(0.605,8.092674399417694e-27)(0.61,4.542844238927972e-25)(0.615,2.2276597172455598e-23)(0.62,9.53616281790405e-22)(0.625,3.5611867248720274e-20)(0.63,1.1592619308378981e-18)(0.635,3.2868805931946146e-17)(0.64,8.110274941565199e-16)(0.645,1.7400362768901744e-14)(0.65,3.243144686129219e-13)(0.655,5.2465189957934125e-12)(0.66,7.360166712694598e-11)(0.665,8.946217448789781e-10)(0.67,9.413851384826357e-09)(0.675,8.569146678547573e-08)(0.68,6.742991649540132e-07)(0.685,4.584206930813354e-06)(0.6900000000000001,2.69147179400982e-05)(0.6950000000000001,0.0001364375129154867)(0.7000000000000001,0.0005971930898105093)(0.7050000000000001,0.002257887708400277)(0.7100000000000001,0.007380165234521924)(0.7150000000000001,0.02088537946752232)(0.7200000000000001,0.05128912497640915)(0.7250000000000001,0.10967053910229733)(0.7300000000000001,0.20519004223285373)(0.7350000000000001,0.3382174785157614)(0.7400000000000001,0.4957599443108437)(0.7450000000000001,0.6542674663075086)(0.7500000000000001,0.7896298809584531)(0.7550000000000001,0.8876582200038442)(0.7600000000000001,0.9478068269158265)(0.7650000000000001,0.9790486059615017)(0.7700000000000001,0.9927729777256048)(0.7750000000000001,0.9978673671130456)(0.7800000000000001,0.9994636391599604)(0.7850000000000001,0.9998854055000215)(0.7900000000000001,0.9999792631746713)(0.7950000000000002,0.9999968307662706)(0.8000000000000002,0.9999995920965056)(0.8050000000000002,0.9999999559190506)(0.8100000000000002,0.9999999960132054)(0.8150000000000002,0.9999999996993202)(0.8200000000000002,0.9999999999811676)(0.8250000000000002,0.999999999999025)(0.8300000000000002,0.9999999999999585)(0.8350000000000002,0.9999999999999986)(0.8400000000000002,1.0)(0.8450000000000002,1.0)(0.8500000000000002,1.0)(0.8550000000000002,1.0)(0.8600000000000002,1.0)(0.8650000000000002,1.0)(0.8700000000000002,1.0)(0.8750000000000002,1.0)(0.8800000000000002,1.0)(0.8850000000000002,1.0)(0.8900000000000002,1.0)(0.8950000000000002,1.0)
};\label{b3}
\addplot[brown,thick] coordinates {
(0.6,4.6338558836798983e-35)(0.605,4.358344290099576e-33)(0.61,3.605393348094237e-31)(0.615,2.622171202541739e-29)(0.62,1.6758569421817385e-27)(0.625,9.40670151109613e-26)(0.63,4.63434132659664e-24)(0.635,2.002559658598713e-22)(0.64,7.584020353509232e-21)(0.645,2.515218634057736e-19)(0.65,7.298583973501351e-18)(0.655,1.8513750506827398e-16)(0.66,4.101426020109614e-15)(0.665,7.927588601115528e-14)(0.67,1.3356350594904957e-12)(0.675,1.9595137394994775e-11)(0.68,2.500921800382606e-10)(0.685,2.774159370356237e-09)(0.6900000000000001,2.6720757887119606e-08)(0.6950000000000001,2.2329879351560246e-07)(0.7000000000000001,1.6177717718042696e-06)(0.7050000000000001,1.015470566395389e-05)(0.7100000000000001,5.5199266396250875e-05)(0.7150000000000001,0.0002597799304737998)(0.7200000000000001,0.0010585191608465697)(0.7250000000000001,0.0037358694679684155)(0.7300000000000001,0.01143095694467093)(0.7350000000000001,0.030371262081300525)(0.7400000000000001,0.07024546828375229)(0.7450000000000001,0.14195983583024036)(0.7500000000000001,0.2520169347368248)(0.7550000000000001,0.3959723032857317)(0.7600000000000001,0.5562771311502266)(0.7650000000000001,0.7080851713304951)(0.7700000000000001,0.830208885440989)(0.7750000000000001,0.913575746326897)(0.7800000000000001,0.9618154617789166)(0.7850000000000001,0.9854504371736527)(0.7900000000000001,0.9952441811503203)(0.7950000000000002,0.9986723405461024)(0.8000000000000002,0.9996846767502672)(0.8050000000000002,0.9999365099220731)(0.8100000000000002,0.9999891986423121)(0.8150000000000002,0.9999984525580667)(0.8200000000000002,0.9999998139672635)(0.8250000000000002,0.9999999813038545)(0.8300000000000002,0.9999999984359038)(0.8350000000000002,0.9999999998915987)(0.8400000000000002,0.9999999999938103)(0.8450000000000002,0.9999999999997107)(0.8500000000000002,0.999999999999989)(0.8550000000000002,0.9999999999999997)(0.8600000000000002,1.0)(0.8650000000000002,1.0)(0.8700000000000002,1.0)(0.8750000000000002,1.0)(0.8800000000000002,1.0)(0.8850000000000002,1.0)(0.8900000000000002,1.0)(0.8950000000000002,1.0)
};\label{b4}
\addplot[red,thick] coordinates {
(0.6,2.364813344955456e-42)(0.605,3.2354810817713358e-40)(0.61,3.9158560140041537e-38)(0.615,4.191555174130789e-36)(0.62,3.966995860449795e-34)(0.625,3.318389078959961e-32)(0.63,2.4523200723127377e-30)(0.635,1.6002288005546525e-28)(0.64,9.214668236498675e-27)(0.645,4.679246848859037e-25)(0.65,2.0938561132398896e-23)(0.655,8.249741080898141e-22)(0.66,2.859423897502257e-20)(0.665,8.710843239329869e-19)(0.67,2.330039094347256e-17)(0.675,5.466982636799067e-16)(0.68,1.1239818457442582e-14)(0.685,2.0227065769368072e-13)(0.6900000000000001,3.182707877959968e-12)(0.6950000000000001,4.3739875609292865e-11)(0.7000000000000001,5.244517948418252e-10)(0.7050000000000001,5.480518432218701e-09)(0.7100000000000001,4.986372133611383e-08)(0.7150000000000001,3.9462200379523845e-07)(0.7200000000000001,2.714172192680213e-06)(0.7250000000000001,1.6211862849433018e-05)(0.7300000000000001,8.404668543624342e-05)(0.7350000000000001,0.0003780509357421106)(0.7400000000000001,0.0014753716898343232)(0.7450000000000001,0.004997190946078145)(0.7500000000000001,0.014703031545204508)(0.7550000000000001,0.03763900516953668)(0.7600000000000001,0.08404903105137418)(0.7650000000000001,0.1643494583245149)(0.7700000000000001,0.28299312315754815)(0.7750000000000001,0.4324821079609985)(0.7800000000000001,0.5928937607808099)(0.7850000000000001,0.7392979319826781)(0.7900000000000001,0.8527968095084676)(0.7950000000000002,0.9274375400167191)(0.8000000000000002,0.9690210109143693)(0.8050000000000002,0.9886193699446855)(0.8100000000000002,0.9964218619571192)(0.8150000000000002,0.9990416945091547)(0.8200000000000002,0.9997822954887845)(0.8250000000000002,0.9999582165724659)(0.8300000000000002,0.999993251919642)(0.8350000000000002,0.9999990867418801)(0.8400000000000002,0.9999998968907603)(0.8450000000000002,0.9999999903366661)(0.8500000000000002,0.9999999992524854)(0.8550000000000002,0.999999999952583)(0.8600000000000002,0.9999999999975522)(0.8650000000000002,0.9999999999998981)(0.8700000000000002,0.9999999999999966)(0.8750000000000002,0.9999999999999999)(0.8800000000000002,1.0)(0.8850000000000002,1.0)(0.8900000000000002,1.0)(0.8950000000000002,1.0)
};\label{b5}
\addplot[purple,thick] coordinates {
(0.6,1.3794819724785658e-50)(0.605,2.732755287269643e-48)(0.61,4.813876484817752e-46)(0.615,7.540572447924174e-44)(0.62,1.0502626744389768e-41)(0.625,1.300493701388376e-39)(0.63,1.431302057303474e-37)(0.635,1.3996739982101e-35)(0.64,1.215679609726593e-33)(0.645,9.373394825882219e-32)(0.65,6.412312665453991e-30)(0.655,3.8894966272550527e-28)(0.66,2.0903620754331808e-26)(0.665,9.946180829434914e-25)(0.67,4.186253229835482e-23)(0.675,1.5571430545614268e-21)(0.68,5.113742099543109e-20)(0.685,1.4811731540399797e-18)(0.6900000000000001,3.77970015728131e-17)(0.6950000000000001,8.487939519557178e-16)(0.7000000000000001,1.6754585155641142e-14)(0.7050000000000001,2.903569739633316e-13)(0.7100000000000001,4.412354112964972e-12)(0.7150000000000001,5.872412596202124e-11)(0.7200000000000001,6.836615062258031e-10)(0.7250000000000001,6.953803595548426e-09)(0.7300000000000001,6.172408446833631e-08)(0.7350000000000001,4.775923837988672e-07)(0.7400000000000001,3.21800941903878e-06)(0.7450000000000001,1.886484015779148e-05)(0.7500000000000001,9.614678143200101e-05)(0.7550000000000001,0.00042580255719178314)(0.7600000000000001,0.0016382459556118884)(0.7650000000000001,0.0054767960518507216)(0.7700000000000001,0.015920777758650115)(0.7750000000000001,0.040301639466228015)(0.7800000000000001,0.08905568889039296)(0.7850000000000001,0.1724333909607434)(0.7900000000000001,0.29418361806992555)(0.7950000000000002,0.44574079805946276)(0.8000000000000002,0.6063156547440423)(0.8050000000000002,0.7508856001520803)(0.8100000000000002,0.8613126981004519)(0.8150000000000002,0.9327546655076923)(0.8200000000000002,0.9718360002716315)(0.8250000000000002,0.9898804508243623)(0.8300000000000002,0.996898898363427)(0.8350000000000002,0.9991937225024371)(0.8400000000000002,0.9998230147698969)(0.8450000000000002,0.9999673579023718)(0.8500000000000002,0.999994966769039)(0.8550000000000002,0.9999993546104902)(0.8600000000000002,0.9999999315891325)(0.8650000000000002,0.9999999940458257)(0.8700000000000002,0.9999999995778066)(0.8750000000000002,0.9999999999758337)(0.8800000000000002,0.9999999999988953)(0.8850000000000002,0.9999999999999603)(0.8900000000000002,0.9999999999999989)(0.8950000000000002,1.0)
};\label{b6}
\addplot[black,thick] coordinates {
(0.6,7.20639433579172e-60)(0.605,2.0617728825448762e-57)(0.61,5.270222784320385e-55)(0.615,1.2038488838721328e-52)(0.62,2.457681001858419e-50)(0.625,4.484469320985335e-48)(0.63,7.313335531523915e-46)(0.635,1.0658371412005942e-43)(0.64,1.3878867300314968e-41)(0.645,1.6143091227032923e-39)(0.65,1.6766225513804116e-37)(0.655,1.5542149143805972e-35)(0.66,1.2852578891784884e-33)(0.665,9.475771132932323e-32)(0.67,6.22431295622679e-30)(0.675,3.639945142789216e-28)(0.68,1.893503404648175e-26)(0.685,8.754164561200148e-25)(0.6900000000000001,3.593516316284322e-23)(0.6950000000000001,1.3083698240359672e-21)(0.7000000000000001,4.22055330943342e-20)(0.7050000000000001,1.2048481673215214e-18)(0.7100000000000001,3.040125782340529e-17)(0.7150000000000001,6.771701957310517e-16)(0.7200000000000001,1.3297902627044644e-14)(0.7250000000000001,2.2991316420356573e-13)(0.7300000000000001,3.4949766320999236e-12)(0.7350000000000001,4.6646724810673665e-11)(0.7400000000000001,5.458692100879329e-10)(0.7450000000000001,5.5929930633739474e-09)(0.7500000000000001,5.0106826508018595e-08)(0.7550000000000001,3.919903416333121e-07)(0.7600000000000001,2.674486111492198e-06)(0.7650000000000001,1.5896403737866745e-05)(0.7700000000000001,8.222867670336049e-05)(0.7750000000000001,0.00036989285939381965)(0.7800000000000001,0.0014462457784042062)(0.7850000000000001,0.004914443023391035)(0.7900000000000001,0.014519533990693737)(0.7950000000000002,0.03733942646638733)(0.8000000000000002,0.08375932145574609)(0.8050000000000002,0.16445227221139452)(0.8100000000000002,0.2840899949654839)(0.8150000000000002,0.43508342349956913)(0.8200000000000002,0.5969862674381633)(0.8250000000000002,0.744181729766091)(0.8300000000000002,0.8574205302696031)(0.8350000000000002,0.9309809648025769)(0.8400000000000002,0.9712419549855555)(0.8450000000000002,0.9897642784020144)(0.8500000000000002,0.996908734986278)(0.8550000000000002,0.9992127129306557)(0.8600000000000002,0.9998319211071699)(0.8650000000000002,0.999970102712215)(0.8700000000000002,0.9999955978033974)(0.8750000000000002,0.9999994672734657)(0.8800000000000002,0.9999999474494117)(0.8850000000000002,0.9999999958145223)(0.8900000000000002,0.99999999973386)(0.8950000000000002,0.99999999998667)
};\label{b7}
\addplot[gray,thick] coordinates {
(0.6,2.4756872141075086e-70)(0.605,1.022319037299543e-67)(0.61,3.7882407147086e-65)(0.615,1.260115732260547e-62)(0.62,3.763884919435818e-60)(0.625,1.009755004073241e-57)(0.63,2.4334313597158446e-55)(0.635,5.26845854759777e-53)(0.64,1.0247435029981478e-50)(0.645,1.7905519822376544e-48)(0.65,2.810208986271831e-46)(0.655,3.960739650275632e-44)(0.66,5.011548456969303e-42)(0.665,5.690665557560452e-40)(0.67,5.796322256046035e-38)(0.675,5.293078069645131e-36)(0.68,4.330753447382818e-34)(0.685,3.1726064101915956e-32)(0.6900000000000001,2.079361510949317e-30)(0.6950000000000001,1.2182430702630912e-28)(0.7000000000000001,6.374162783845554e-27)(0.7050000000000001,2.97549568103269e-25)(0.7100000000000001,1.2378600813980632e-23)(0.7150000000000001,4.584133248015254e-22)(0.7200000000000001,1.509326339643338e-20)(0.7250000000000001,4.412522001423039e-19)(0.7300000000000001,1.1438744814765155e-17)(0.7350000000000001,2.6256801235393235e-16)(0.7400000000000001,5.328904319225722e-15)(0.7450000000000001,9.547871111610471e-14)(0.7500000000000001,1.5078907120110193e-12)(0.7550000000000001,2.09573398312582e-11)(0.7600000000000001,2.559200879233725e-10)(0.7650000000000001,2.7413832363407236e-09)(0.7700000000000001,2.5717612959955874e-08)(0.7750000000000001,2.109585748388656e-07)(0.7800000000000001,1.5107826369212378e-06)(0.7850000000000001,9.432224343676583e-06)(0.7900000000000001,5.126925714852237e-05)(0.7950000000000002,0.00024234391820149876)(0.8000000000000002,0.0009952916693889923)(0.8050000000000002,0.0035495623808005188)(0.8100000000000002,0.010992054076624609)(0.8150000000000002,0.029575118044370397)(0.8200000000000002,0.06924414999588847)(0.8250000000000002,0.14147093676263814)(0.8300000000000002,0.25336896078002924)(0.8350000000000002,0.40052363890221965)(0.8400000000000002,0.5643876661182253)(0.8450000000000002,0.7185059841695653)(0.8500000000000002,0.8406159620134109)(0.8550000000000002,0.9218964309848724)(0.8600000000000002,0.9672171915630554)(0.8650000000000002,0.988319009895169)(0.8700000000000002,0.9964952061758036)(0.8750000000000002,0.9991212516140198)(0.8800000000000002,0.9998172950017339)(0.8850000000000002,0.999968753315039)(0.8900000000000002,0.9999956433721038)(0.8950000000000002,0.9999995098079202)
};\label{b8}

\end{axis}
\node [draw,fill=white] at (1,3.5) {\shortstack[l]{
{\scriptsize $b$ sabotaged nodes}\\
\ref{b0} {\small $b = 0$}\\
\ref{b1} {\small $b = 1$}\\
\ref{b2} {\small $b = 2$}\\
\ref{b3} {\small $b = 3$}\\
\ref{b4} {\small $b = 4$}\\
\ref{b5} {\small $b = 5$}\\
\ref{b6} {\small $b = 6$}\\
\ref{b7} {\small $b = 7$}\\
\ref{b8} {\small $b = 8$}
}
};
\end{tikzpicture}

==> figures/dagrider_bug/bug.tex <==
\begin{tikzpicture}
\node (rowA) at (0,0) {$\cdots$};
\node[draw=black,minimum height=1cm, minimum width=.5cm,inner sep=0cm,right=.25cm of rowA] (v_0_A) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_0_A] (v_1_A) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_1_A] (v_2_A) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_2_A] (v_3_A) {
};
%
% ========================================================
%
\node (rowB) at (0,-1.5) {$\cdots$};
\node[draw=black,minimum height=1cm, minimum width=.5cm,inner sep=0cm,right=.25cm of rowB] (v_0_B) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_0_B] (v_1_B) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_1_B] (v_2_B) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_2_B] (v_3_B) {
};
%
% ========================================================
%
\node (rowC) at (0,-3) {$\cdots$};
\node[draw=black,minimum height=1cm, minimum width=.5cm,inner sep=0cm,right=.25cm of rowC] (v_0_C) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_0_C] (v_1_C) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_1_C] (v_2_C) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_2_C] (v_3_C) {
};
%
% ========================================================
%
\node (rowD) at (0,-4.5) {$\cdots$};
\node[draw=black,minimum height=1cm, minimum width=.5cm,inner sep=0cm,right=.25cm of rowD] (v_0_D) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_0_D] (v_1_D) {
};
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_1_D] (v_2_D) {
};
%
% ========================================================
%
\draw[->,orange] (v_1_A.150) -- (v_0_A.east);
\draw[->,orange] (v_1_A.150) -- (v_0_B.east);
\draw[->,orange] (v_1_A.150) -- (v_0_C.east);
%
\draw[->,orange] (v_2_A.150) -- (v_1_A.east);
\draw[->,orange] (v_2_A.150) -- (v_1_B.east);
\draw[->,orange] (v_2_A.150) -- (v_1_C.east);
%
\draw[->,orange] (v_3_A.150) -- (v_2_A.east);
\draw[->,orange] (v_3_A.150) -- (v_2_B.east);
\draw[->,orange] (v_3_A.150) -- (v_2_C.east);
% ============
\draw[->,orange] (v_1_B.150) -- (v_0_A.east);
\draw[->,orange] (v_1_B.150) -- (v_0_B.east);
\draw[->,orange] (v_1_B.150) -- (v_0_C.east);
%
\draw[->,orange] (v_2_B.150) -- (v_1_A.east);
\draw[->,orange] (v_2_B.150) -- (v_1_B.east);
\draw[->,orange] (v_2_B.150) -- (v_1_C.east);
%
\draw[->,orange] (v_3_B.150) -- (v_2_A.east);
\draw[->,orange] (v_3_B.150) -- (v_2_B.east);
\draw[->,orange] (v_3_B.150) -- (v_2_C.east);
% ============
\draw[->,orange] (v_1_C.150) -- (v_0_A.east);
\draw[->,orange] (v_1_C.150) -- (v_0_B.east);
\draw[->,orange] (v_1_C.150) -- (v_0_C.east);
%
\draw[->,orange] (v_2_C.150) -- (v_1_A.east);
\draw[->,orange] (v_2_C.150) -- (v_1_B.east);
\draw[->,orange] (v_2_C.150) -- (v_1_C.east);
%
\draw[->,orange] (v_3_C.150) -- (v_2_A.east);
\draw[->,orange] (v_3_C.150) -- (v_2_B.east);
\draw[->,orange] (v_3_C.150) -- (v_2_C.east);
% ============
\draw[->,red] (v_1_D.150) -- (v_0_A.east);
\draw[->,red] (v_1_D.150) -- (v_0_B.east);
\draw[->,red] (v_1_D.150) -- (v_0_C.east);
%
\draw[->,red] (v_2_D.150) -- (v_1_A.east);
\draw[->,red] (v_2_D.150) -- (v_1_B.east);
\draw[->,red] (v_2_D.150) -- (v_1_C.east);
%
\node[draw=black,minimum height=1cm, minimum width=.5cm,right=.75cm of v_3_C] (v_4_C) {
};
%
\draw[->,red] (v_4_C.150) -- (v_3_A.east);
\draw[->,red] (v_4_C.150) -- (v_3_B.east);
\draw[->,red] (v_4_C.150) -- (v_3_C.east);
\draw[->,blue] (v_4_C.150) -- (v_0_D.east);
\draw[->,blue] (v_4_C.150) -- (v_1_D.east);
\draw[->,blue] (v_4_C.150) -- (v_2_D.east);
%
\node[left=.25cm of rowA] {A};
\node[left=.25cm of rowB] {B};
\node[left=.25cm of rowC] {C};
\node[left=.25cm of rowD] {D};
\end{tikzpicture}

==> figures/deterministic/do_example_full.tex <==
\begin{tikzpicture}
\node[draw] at (0,0)                       (vA1) {$v^A_{1}$};
\node[draw=none,        below=.3cm of vA1] (vB1) {\phantom{$v^B_{1}$}};
\node[draw,             below=.3cm of vB1] (vC1) {$v^C_{1}$};
\node[draw,             below=.3cm of vC1] (vD1) {$v^D_{1}$};
%
\node[draw,        right=.6cm of vA1] (vA2) {$v^A_{2}$};
\node[draw,        right=.6cm of vA2] (vA3) {$v^A_{3}$};
%
\node[draw,        right=.6cm of vB1] (vB2) {$v^B_{2}$};
%
\node[draw,        right=.6cm of vC1] (vC2) {$v^C_{2}$};
\node[draw,        right=.6cm of vC2] (vC3) {$v^C_{3}$};
\node[draw,        right=.6cm of vC3] (vC4) {$v^C_{4}$};
%
\node[draw,        right=.6cm of vD1] (vD2) {$v^D_{2}$};
\node[draw,        right=.6cm of vD2] (vD3) {$v^D_{3}$};
%
%
\draw[->] (vA2) -- (vA1);
\draw[->] (vA2) -- (vC1);
%
\draw[->] (vB2) -- (vA1);
\draw[->] (vB2) -- (vC1);
%
\draw[->] (vC2) -- (vA1);
\draw[->] (vC2) -- (vC1);
%
\draw[->] (vD2) -- (vA1);
\draw[->] (vD2) -- (vC1);
%
\draw[->] (vA3) -- (vA2);
\draw[->] (vA3) -- (vB2);
\draw[->] (vA3) -- (vC2);
%
\draw[->] (vC3) -- (vB2);
\draw[->] (vC3) -- (vC2);
\draw[->] (vC3) -- (vD2);
%
\draw[->] (vD3) -- (vA2);
\draw[->] (vD3) -- (vB2);
\draw[->] (vD3) -- (vD2);
%
\draw[->] (vC4) -- (vA3);
\draw[->] (vC4) -- (vC3);
\draw[->] (vC4) -- (vD3);
%
\draw (vD3) edge[dashed,->,bend left=45] (vD1);
\draw (vC3) edge[dashed,->,bend left=55] (vD1);
\end{tikzpicture}

==> figures/layers_dagrider.tex <==
\begin{tikzpicture}
\tikzset{
    protocol_action/.style={
        draw,align=center,minimum height=1cm
        },
    buffer_memory/.style={
        draw,align=center,ellipse
        },
}
%
% == PROTOCOL ACTIONS
%
\node[protocol_action] (rec_tr) at (0,0) {receive\\transaction};
\node[protocol_action,right=.75cm of rec_tr] (prop_vert) {propose\\vertex};
%
\node[protocol_action,below=1.75cm of prop_vert] (add_todag) {add to\\DAG};
\node[protocol_action,above right=-.6cm and 1.5cm of add_todag] (rec_vert) {receive\\vertex};
%
%
\node[draw, right=.5cm of rec_vert] (r_deliver) {$\mathtt{rdlver}$};
\node[draw, right=3.15cm of prop_vert] (r_bcast) {$\mathtt{rbcast}$};
%
\node[protocol_action,below right=.8cm and -.8cm of rec_vert] (sel_leader) {select\\leader};
\node[protocol_action,left=.6cm of sel_leader] (get_wave) {get\\wave};
\node[protocol_action,left=.6cm of get_wave] (order_vert) {order\\wave}; 
\node[protocol_action,below=3cm of rec_tr] (del_tr) {finalize\\transactions};
%
%
\node[draw, right=.3cm of sel_leader] (c_flip) {$\mathtt{cflip}$};
%
%
% == MEMORY
%
\node[buffer_memory,below left=.55cm and .5cm of prop_vert] (bf_tr) {\footnotesize transactions\\\footnotesize mempool};
\node[buffer_memory,below left=.3cm and .2cm of r_bcast] (bf_vert) {\footnotesize buffered\\\footnotesize vertices};
\node[buffer_memory,below right=.6cm and 0cm of prop_vert] (bf_dag) {\footnotesize DAG};
%
% == OPERATIONS
%
\draw (bf_tr.150 |- rec_tr.south) edge[->,red]  node[right] {\scriptsize \ul{push}} (bf_tr.150);
\draw (prop_vert) edge[->,red] node[below right] {\scriptsize \ul{extract}} (bf_tr);
\draw (prop_vert) edge[->,red] node[right] {\scriptsize \ul{lookup}} (bf_dag);
\draw (add_todag) edge[->,red]  node[below left] {\scriptsize \ul{filter-out}} (bf_tr);
%
\draw (rec_vert.120) edge[->,red] node[right,pos=.4] {\scriptsize \ul{push}} (bf_vert.220);
\draw (add_todag) edge[->,red] node[above,pos=.75] {\scriptsize \ul{pop}} (bf_vert);
\draw (add_todag) edge[->,red] node[left] {\scriptsize \ul{add}} (bf_dag);
%
\node[inner sep=0pt] (anchor_lookup_dag_split) at ($(bf_dag.south) + (0,-1.9)$) {};
\draw (bf_dag.south) edge[<-,red] node[right,pos=.9] {\scriptsize \ul{lookup}} (anchor_lookup_dag_split.south);
\draw (anchor_lookup_dag_split) edge[red] (sel_leader.110 |- anchor_lookup_dag_split.south);
\draw (sel_leader.110) edge[red] (sel_leader.110 |- anchor_lookup_dag_split.south);
\draw (anchor_lookup_dag_split) edge[red] (order_vert.north |- anchor_lookup_dag_split.south);
\draw (order_vert.north) edge[red] (order_vert.north |- anchor_lookup_dag_split.south);
\draw (get_wave.north) edge[red] (get_wave.north |- anchor_lookup_dag_split.south);
%
% == TRIGGERS
%
\draw (rec_tr) edge[dashed,->] (prop_vert);
\draw (add_todag) edge[dashed,->] (prop_vert);
%
\draw (prop_vert) edge[->] node[above] {\scriptsize $V$} (r_bcast);
\draw (rec_vert.west |- add_todag.20) edge[dashed,->] (add_todag.20);
%
\draw (add_todag) edge[loop left,dashed,->] (add_todag);
%
\draw (sel_leader) edge[->] node[above] {\scriptsize $V$} (get_wave);
%
\draw (get_wave) edge[->] node[above] {\scriptsize $\{V\}$} (order_vert);
\draw (order_vert.west) edge[->] node[above] {\scriptsize $[X]$} (del_tr.east |- order_vert.west);
%
%
\node[inner sep=0pt] (anchor_add_to_dag_right) at (sel_leader.80 |- add_todag.330) {};
\draw (add_todag.330) edge[dashed] (anchor_add_to_dag_right);
\draw (anchor_add_to_dag_right) edge[->,dashed] (sel_leader.80);
%
%
% == OTHER LAYERS
%
%
\draw (r_deliver) edge[->,dashed] (rec_vert);
\draw (sel_leader) edge[<->,dashed] (c_flip);
%
% == EXTERNAL COMMS
%
\draw ($(r_deliver.east) + (.3,0)$) edge[->] node[above,pos=.3] {\scriptsize $V$} (r_deliver);
\draw (r_bcast.east) edge[->] node[above,pos=.7] {\scriptsize $V$} ($(r_deliver.east |- r_bcast.east) + (.3,0)$);
%
\draw ($(rec_tr.west) + (-.3,0)$) edge[->] node[above,pos=.3] {\scriptsize $X$} (rec_tr);
%
\draw (c_flip.east) edge[<->] ($(r_deliver.east |- c_flip.east) + (.3,0)$);
%
% == LAYERS COLORATION
%
\node[inner sep=0pt] (anchor_full_top) at ($(rec_tr.north) + (0,.1)$) {};
\node[inner sep=0pt] (anchor_full_left) at ($(del_tr.west) + (-.25,0)$) {};
\node[inner sep=0pt] (anchor_full_right) at ($(r_bcast.east) + (.25,0)$) {};
\node[inner sep=0pt] (anchor_full_bottom) at ($(sel_leader.south) + (0,-.1)$) {};
%
\node[inner sep=0pt] (anchor_application_right) at ($(rec_tr.east) + (.25,0)$) {};
%
\node[inner sep=0pt] (anchor_broadcast_left) at ($(r_bcast.west) + (-.125,0)$) {};
%
\node[inner sep=0pt] (anchor_ordering_top) at ($(sel_leader.north) + (0,.125)$) {};

\begin{scope}[on background layer]
\path[fill=yellow,opacity=.5] 
    (anchor_full_left |- anchor_full_top) 
    -- (anchor_application_right |- anchor_full_top) 
    -- (anchor_application_right |- anchor_full_bottom) 
    -- (anchor_full_left |- anchor_full_bottom) ;
\path[fill=green,opacity=.5] 
    (anchor_application_right |- anchor_full_top) 
    -- (anchor_broadcast_left |- anchor_full_top) 
    -- (anchor_broadcast_left |- anchor_ordering_top) 
    -- (anchor_application_right |- anchor_ordering_top)  ;
\path[fill=darkspringgreen,opacity=.5] 
    (anchor_application_right |- anchor_ordering_top) 
    -- (anchor_broadcast_left |- anchor_ordering_top) 
    -- (anchor_broadcast_left |- anchor_full_bottom) 
    -- (anchor_application_right |- anchor_full_bottom)  ;
\path[fill=blue,opacity=.5] 
    (anchor_broadcast_left |- anchor_full_top) 
    -- (anchor_full_right |- anchor_full_top) 
    -- (anchor_full_right |- anchor_ordering_top) 
    -- (anchor_broadcast_left |- anchor_ordering_top)  ;
\path[fill=orange,opacity=.5] 
    (anchor_broadcast_left |- anchor_ordering_top) 
    -- (anchor_full_right |- anchor_ordering_top) 
    -- (anchor_full_right |- anchor_full_bottom) 
    -- (anchor_broadcast_left |- anchor_full_bottom)  ;
\end{scope}
%
% == LEGEND
%
\node[align=center] (leg1) at (.3,-5.1) {\small$\square$ action, $\circ$ memory}; 
%
\node[below=.25cm of leg1.south west,anchor=west,align=center] (leg2) {\small\shortColRed{$\rightarrow$} \ul{operation}, $\dashrightarrow$ may trigger}; 
%
\node[below=.25cm of leg2.south west,anchor=west,align=center] (leg3) {\small$\xrightarrow{Z}$ calls with value of type $Z$}; 
%
\node[below=.25cm of leg3.south west,anchor=west,align=center] (leg4) {\small `$X$' transaction, `$V$' vertex}; 
%
\node[right=1.5cm of leg1,align=center] (dr_leg0) {\small\textcolor{yellow}{$\blacksquare$} \textbf{Application layer}}; 
\node[below=.25cm of dr_leg0.south west,anchor=west,align=center] (dr_leg) {\small\textcolor{green}{$\blacksquare$}/\textcolor{darkspringgreen}{$\blacksquare$} \textbf{DagRider layers}};
\node[below=.25cm of dr_leg.south west,anchor=west,align=center] (rb_leg) {\small\textcolor{blue}{$\blacksquare$} \textbf{Reliable Broadcast layer}};  
\node[below=.25cm of rb_leg.south west,anchor=west,align=center] (gc_leg) {\small\textcolor{orange}{$\blacksquare$} \textbf{Global Coin layer}};
\end{tikzpicture}

==> figures/network_with_delays.tex <==
\begin{tikzpicture}
%
%
% === ENTITIES
%
\node[draw,diamond] at (0,1) (client1) {$\chi_1$};
\node at (-.25,0) {\rotatebox{90}{\Large$\cdots$}};
\node[draw,diamond,inner sep=1.75] at (0,-1) (clientm) {$\chi_{m}$};
%
\node[draw,circle] at (1.75,1.25) (n1) {$\eta_1$};
\node[draw,circle] at (1.75,.5) (n2) {$\eta_2$};
\node at (1.75,-.25) {\rotatebox{90}{\Large$\cdots$}};
\node[draw,circle] at (1.75,-1.25) (nn) {$\eta_n$};
%
\node[draw,rectangle] at (-1,0) (puzzler) {\textcolor{orange}{\faDashboard}};
%
%
%
% === ARROWS
%
\draw (puzzler) edge[->,bend left=5] node[pos=.6,circle,fill=white,inner sep=-.5] {\textcolor{yellow}{\faLightbulbO}} (client1);
\draw (puzzler) edge[->,bend right=5] node[pos=.6,circle,fill=white,inner sep=-.5] {\textcolor{yellow}{\faLightbulbO}} (clientm);
%
\node[align=center] at (-1.1,-.7) {\scriptsize puzzles};
%
%
\draw (client1) edge[->,bend left=20] node[pos=.25,circle,fill=white,inner sep=-.5] {\scriptsize\textcolor{red}{\faHourglassO}} (n1);
\draw (client1) edge[->,bend left=5] node[pos=.25,circle,fill=white,inner sep=-.5] {\scriptsize\textcolor{red}{\faHourglassO}} (n2);
\draw (client1) edge[->,bend right=20] node[pos=.1,circle,fill=white,inner sep=-.5] {\scriptsize\textcolor{red}{\faHourglassO}} (nn);
%
\draw (clientm) edge[->,bend left=20] node[pos=.1,circle,fill=white,inner sep=-.5] {\scriptsize\textcolor{red}{\faHourglassO}} (n1);
\draw (clientm) edge[->,bend right=5] node[pos=.1,circle,fill=white,inner sep=-.5] {\scriptsize\textcolor{red}{\faHourglassO}} (n2);
\draw (clientm) edge[->,bend right=5] node[pos=.25,circle,fill=white,inner sep=-.5] {\scriptsize\textcolor{red}{\faHourglassO}} (nn);
%
\node[align=center] at (.8,-1.6) {\scriptsize transactions};
%
%
\draw (n1.350) edge[<->,bend left=45] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{black}{\faClockO}} (n2.10);
%
\draw (n2.350) edge[<->,bend left=55] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{black}{\faClockO}} (nn.10);
%
\draw (nn.350) edge[<->,bend right=65] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{black}{\faClockO}} (n1.10);
%
\node[align=center] at (2.7,-1.35) {\scriptsize Bracha};
\node[align=center] at (2.7,-1.65) {\scriptsize messages};
%
%
% === LEGEND
%
\node[draw,line width=1.25,inner sep=2] at (5,0.25) {
\begin{tikzpicture}
\node (leg1) at (0,0) {$\chi$ {\scriptsize Clients ($m$ in total)}};
\node[below=0.15cm of leg1.south west, anchor=north west] (leg2) {$\eta$ {\scriptsize Nodes ($n$ in total)}};
\node[below=0.15cm of leg2.south west, anchor=north west] (leg3) {Delay distributions:};
\node[below=0.1cm of leg3.south west, anchor=north west] (leg4) {\textcolor{orange}{\faDashboard} {\scriptsize Constant} ~~ \textcolor{yellow}{\faLightbulbO} {\scriptsize Poisson}};
\node[below=0.1cm of leg4.south west, anchor=north west] (leg5) {\textcolor{red}{\faHourglassO} {\scriptsize Exponential}};
\node[below=0.1cm of leg5.south west, anchor=north west] (leg6) {\textcolor{blue}{\faClockO}/\textcolor{green}{\faClockO} {\scriptsize Hypoexponential}};
\end{tikzpicture}
};
\end{tikzpicture}

==> figures/pariah/pariah_d2.tex <==
\begin{tikzpicture}
\input{figures/pariah/pariah_dag_base}
%
\node[draw,orange, right=.6cm of n52] (n51) {$v^5_{c\phantom{-1}}$};
\draw[orange,dashed] (n02.east) edge[bend left=30] (n51);
\draw[orange,dashed] (n12.east) edge[bend left=30] (n51);
\draw[orange,dashed] (n42.east) edge[bend left=5] (n51);
\draw[orange,dashed] (n52.east) -- (n51);
\draw[orange,dashed] (n62.east) edge[bend right=5] (n51);
\end{tikzpicture}

==> figures/pariah/pariah_honest.tex <==
\begin{tikzpicture}
\input{figures/pariah/pariah_dag_base}
%
\node[draw,orange, right=.6cm of n52] (n51) {$v^5_{c\phantom{-1}}$};
\draw[orange,dashed] (n02.east) edge[bend left=30] (n51);
\draw[orange,dashed] (n12.east) edge[bend left=30] (n51);
\draw[orange,dashed] (n22.east) edge[bend left=20] (n51);
\draw[orange,dashed] (n32.east) -- (n51);
\draw[orange,dashed] (n42.east) edge[bend left=5] (n51);
\draw[orange,dashed] (n52.east) -- (n51);
\draw[orange,dashed] (n62.east) edge[bend right=5] (n51);
\end{tikzpicture}

==> figures/principle/dag.tex <==
\begin{tikzpicture}
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_A) at (0,0) {
$
\begin{array}{l}
v_0^A
\\
~
\\
~
\\
\end{array}
$
};
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_0_A,inner sep=0cm] (v_1_A) {
$
\begin{array}{l}
v_1^A
\\
\hline 
x_1
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_1_A,inner sep=0cm] (v_2_A) {
$
\begin{array}{l}
v_2^A
\\
\hline 
x_3
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_2_A,inner sep=0cm] (v_3_A) {
$
\begin{array}{l}
v_3^A
\\
\hline 
x_2
\\
x_4
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_3_A,inner sep=0cm] (v_4_A) {
$
\begin{array}{l}
v_4^A
\\
\hline 
x_5
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_B) at (0,-2.25) {
$
\begin{array}{l}
v_0^B
\\
~
\\
~
\\
\end{array}
$
};
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_0_B,inner sep=0cm] (v_1_B) {
$
\begin{array}{l}
v_1^B
\\
\hline 
x_1
\\
x_2
\\
\end{array}
$
};
%
\node[fill=cyan,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_1_B,inner sep=0cm] (v_2_B) {
$
\begin{array}{l}
v_2^B
\\
\hline 
x_3
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_2_B,inner sep=0cm] (v_3_B) {
$
\begin{array}{l}
v_3^B
\\
\hline 
x_4
\\
~
\\
\end{array}
$
};
%
\node[draw=black,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_3_B,inner sep=0cm] (v_4_B) {
$
\begin{array}{l}
v_4^B
\\
\hline 
x_5
\\
~
\\
\end{array}
$
};
%
% ========================================================
%
\node[fill=violet,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,inner sep=0cm] (v_0_C) at (0,-4.5) {
$
\begin{array}{l}
v_0^C
\\
~
\\
~
\\
\end{array}
$
};
%
\node[fill=red,fill opacity=.25,draw=black,text opacity=1,minimum height=1.75cm, minimum width=.8cm,right=.5cm of v_0_C,inner sep=0cm] (v_1_C) {
$
\begin{array}{l}
v_1^C
\\
\hline 
x_2
\\
~
\\
\end{array}
$
};
%
%
% ========================================================
%
\draw[->] (v_1_A.150) -- (v_0_A.east);
\draw[->] (v_1_A.150) -- (v_0_B.east);
\draw[->] (v_2_A.150) -- (v_1_A.east);
\draw[->] (v_2_A.150) -- (v_1_B.east);
\draw[->] (v_3_A.150) -- (v_2_A.east);
\draw[->] (v_3_A.150) -- (v_2_B.east);
\draw[->] (v_4_A.150) -- (v_3_A.east);
\draw[->] (v_4_A.150) -- (v_3_B.east);
%
\draw[->] (v_1_B.150) -- (v_0_B.east);
\draw[->] (v_1_B.150) -- (v_0_C.east);
\draw[->] (v_2_B.150) -- (v_1_B.east);
\draw[->] (v_2_B.150) -- (v_1_A.east);
\draw[->] (v_3_B.150) -- (v_2_A.east);
\draw[->] (v_3_B.150) -- (v_2_B.east);
\draw[->] (v_4_B.150) -- (v_3_A.east);
\draw[->] (v_4_B.150) -- (v_3_B.east);
%
\draw[->] (v_1_C.150) -- (v_0_C.east);
\draw[->] (v_1_C.150) -- (v_0_B.east);
%
\node[inner sep=0] (anchor1) at ($(v_2_B.south east) + (.1,-.1)$) {}; 
\node[inner sep=0] (anchor2) at ($(v_2_B.south west) + (-.2,-.1)$) {}; 
\draw (v_3_B.235) edge[bend left=10,dashed] (anchor1);
\draw (anchor1) edge[dashed] (anchor2);
\draw (anchor2) edge[->,bend right=5,dashed] (v_1_C);
%\draw (v_3_B.235) edge[->,bend left=10,dashed] (v_1_C);
%
%
%
\node[draw,inner sep=.5] at (4.15,-4.35) {
\scalebox{.9}{
\input{figures/principle/blockchain}
}
};
\end{tikzpicture}
